Numerical integration of loop integrals through local cancellation of threshold singularities

We propose a new approach that allows for the separate numerical calculation of the real and imaginary parts of finite loop integrals. We find that at one-loop the real part is given by the Loop-Tree Duality integral supplemented with suitable counterterms and the imaginary part is a sum of two-body phase space integrals, constituting a locally finite representation of the generalised optical theorem. These expressions are integrals in momentum space, whose integrands were specially designed to feature local cancellations of threshold singularities. Such a representation is well suited for Monte Carlo integration and avoids the drawbacks of a numerical contour deformation around remaining singularities. Our method is directly applicable to a range integrals with certain geometric properties but not yet fully generalised for arbitrary one-loop integrals. We demonstrate the computational performance with examples of one-loop integrals with various kinematic configurations, which gives promising prospects for an extension to multi-loop integrals.

==> img/Box.tex <==
\documentclass[tikz]{standalone}

\begin{document}

% n legs
\begin{tikzpicture}[scale=1]
	%\draw[thick] (0,0) circle (1);
	\pgfmathsetmacro\n{4}
	\pgfmathsetmacro\radius{0.4}
	\foreach \i in {0,...,\n} {
		\pgfmathsetmacro\r{(\i+0.5)*(360/\n)}
		\fill (\r:\radius) circle (1.5pt);% coordinate (n-\i);
		\draw[thick] (\radius,0) arc (0:\r:\radius);
		\draw[thick] (\r:\radius) -- (\r:\radius*3/2);
}
\end{tikzpicture}

\end{document}

==> img/Hexagon.tex <==
\documentclass[tikz]{standalone}

\begin{document}

% n legs
\begin{tikzpicture}[scale=1]
	%\draw[thick] (0,0) circle (1);
	\pgfmathsetmacro\n{6}
	\pgfmathsetmacro\radius{0.4}
	\foreach \i in {0,...,\n} {
		\pgfmathsetmacro\r{\i*(360/\n)}
		\fill (\r:\radius) circle (1.5pt);% coordinate (n-\i);
		\draw[thick] (\radius,0) arc (0:\r:\radius);
		\draw[thick] (\r:\radius) -- (\r:\radius*3/2);
}
\end{tikzpicture}

\end{document}

==> img/Octagon.tex <==
\documentclass[tikz]{standalone}
\begin{document}

% n legs
\begin{tikzpicture}[scale=1]
	%\draw[thick] (0,0) circle (1);
	\pgfmathsetmacro\n{8}
	\pgfmathsetmacro\radius{0.4}
	\foreach \i in {0,...,\n} {
		\pgfmathsetmacro\r{(\i+0.5)*(360/\n)}
		\fill (\r:\radius) circle (1.5pt);% coordinate (n-\i);
		\draw[thick] (\radius,0) arc (0:\r:\radius);
		\draw[thick] (\r:\radius) -- (\r:\radius*3/2);
}
\end{tikzpicture}

\end{document}

==> img/Pentagon.tex <==
\documentclass[tikz]{standalone}
\begin{document}

% n legs
\begin{tikzpicture}[scale=1]
	%\draw[thick] (0,0) circle (1);
	\pgfmathsetmacro\n{5}
	\pgfmathsetmacro\radius{0.4}
	\foreach \i in {0,...,\n} {
		\pgfmathsetmacro\r{(\i+0.25)*(360/\n)}
		\fill (\r:\radius) circle (1.5pt);% coordinate (n-\i);
		\draw[thick] (\radius,0) arc (0:\r:\radius);
		\draw[thick] (\r:\radius) -- (\r:\radius*3/2);
}
\end{tikzpicture}

\end{document}

==> img/Triacontagon.tex <==
\documentclass[tikz]{standalone}

\begin{document}

% n legs
\begin{tikzpicture}[scale=1]
	%\draw[thick] (0,0) circle (1);
	\pgfmathsetmacro\n{30}
	\pgfmathsetmacro\radius{0.4}
	\foreach \i in {0,...,\n} {
		\pgfmathsetmacro\r{\i*(360/\n)}
		\fill (\r:\radius) circle (1.5pt);% coordinate (n-\i);
		\draw[thick] (\radius,0) arc (0:\r:\radius);
		\draw[thick] (\r:\radius) -- (\r:\radius*3/2);
}
\end{tikzpicture}

\end{document}

==> img/Triangle.tex <==
\documentclass[border=1mm, tikz]{standalone}
\begin{document}
% n legs
\begin{tikzpicture}[scale=1]
	%\draw[thick] (0,0) circle (1);
	\pgfmathsetmacro\n{3}
	\pgfmathsetmacro\radius{0.4}
	\foreach \i in {0,...,\n} {
		\pgfmathsetmacro\r{(\i-0.25)*(360/\n)}
		\fill (\r:\radius) circle (1.5pt);% coordinate (n-\i);
		\draw[thick] (\radius,0) arc (0:\r:\radius);
		\draw[thick] (\r:\radius) -- (\r:\radius*3/2);
}
\end{tikzpicture}
\end{document}
